Bounds on Multiple Sensor Fusion

We consider the problem of fusing measurements from multiple sensors, where the sensing regions overlap and data are non-negative---possibly resulting from a count of indistinguishable discrete entities. Because of overlaps, it is, in general, impossible to fuse this information to arrive at an accurate estimate of the overall amount or count of material present in the union of the sensing regions. Here we study the range of overall values consistent with the data. Posed as a linear programming problem, this leads to interesting questions associated with the geometry of the sensor regions, specifically, the arrangement of their non-empty intersections. We define a computational tool called the fusion polytope and derive a condition for this to be in the positive orthant thus simplifying calculations. We show that, in two dimensions, inflated tiling schemes based on rectangular regions fail to satisfy this condition, whereas inflated tiling schemes based on hexagons do.

==> greyblackyellow_30regions.tex <==

\begin{figure}[h!]
  \centering

\subfigure[An extreme point with coefficients $0,\frac{1}{2},
    \frac{1}{4}, \frac{3}{4}$]{
  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 gray 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 gray 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 yellow 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 gray 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 yellow 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 yellow 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 yellow 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 gray 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 black 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 yellow   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 yellow 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 yellow   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 yellow 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 yellow 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 white   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 black   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 gray 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 black   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 gray 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 gray 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
 \label{fig:greyblackyellow}}\qquad \qquad 
\subfigure[An Extreme Point with coefficients $0,\frac{1}{3}, \frac{2}{3}.$]{
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 green 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 green 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 green 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 green 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 green 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 green 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 green 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 green 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 green 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 red
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 red   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 green 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 red   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 green  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 green 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 green 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 green   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 red  
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 green 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 red   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 green
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 green 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \label{fig:whitegreenred}
}
\caption{Exotic Extreme Points}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 


==> white_31_regions.tex <==

\begin{figure}[h!]
  \centering
  \subfigure[Hexagonal Tesselation of Region in Plane: 30 Hexagons]
{  \label{fig:31hex}
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 white 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 white 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 white 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 white 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 white 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 white 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 white 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 white 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 white 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 white   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 white 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 white   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 white 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 white 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 white   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 white   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 white 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 white   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 white 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 white 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
\end{tikzpicture}}\qquad \qquad
\subfigure[A $(0,1)$ Extreme Point]{
  \label{fig:white_blue_31hex}
  \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 blue 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 white 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 white 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 white 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 white 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 blue 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 blue
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 white
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 blue 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 blue 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 blue
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 white   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 blue 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 white   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 white 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 white 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 white   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 white   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 white 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 white   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 white 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 white 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
\end{tikzpicture}}
\caption{Tesselation and Extreme point involving only $0,1$ coefficients}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 


==> white_yellow_31_regions.tex <==

\begin{figure}[h!]
  \centering
\subfigure[Extreme point with $0, \frac{1}{2}$ coefficients]{ \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 white 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 yellow 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 yellow 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 yellow 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 yellow  
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 yellow
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 yellow 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 white 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 yellow 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 yellow  
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 yellow   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 yellow 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 yellow  
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 yellow
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 yellow 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 white   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 yellow 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 yellow    
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 white 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 yellow    
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 yellow  
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 yellow 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \label{fig:white_yellow_31hex}}\qquad \qquad
\subfigure[Mixture of $0,1$ and $0, \frac{1}{2}$ extreme point]{
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 yellow 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 yellow 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 white 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 yellow 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 white 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 white 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 yellow 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 white 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 yellow 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 white 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 blue   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 white 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 white   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 yellow
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 yellow
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 yellow   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 yellow 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 white   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 blue 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 white   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 blue 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 blue 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \label{fig:whiteblueyellow_hex}
}

\caption{Extreme points involving $0, \frac{1}{2}, 1$ coefficients}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 


==> whiteblue_31_regions.tex <==

\begin{figure}[h!]
  \centering
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 blue 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 white 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 white 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 white 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 white 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 blue 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 blue
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 white
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 blue 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 blue 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 blue
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 white   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 blue 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 white   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 white 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 white 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 white   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 white   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 white 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 white   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 white 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 white 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \caption{A $0,1$ Extreme Point}
  \label{fig:white_blue_31hex}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 


==> whiteblueyellow_30_regions.tex <==

\begin{figure}[h!]
  \centering
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 yellow 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 yellow 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 white 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 yellow 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 white 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 white 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 yellow 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 white 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 white 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 yellow 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 white 
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 blue   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 white 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 white   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 white  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 yellow
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 yellow
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 yellow   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 yellow 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 white   
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 blue 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 white   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 blue 
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 blue 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \caption{Mixture of $0,1$ and $0, \frac{1}{2}$ extreme point}
  \label{fig:whiteblueyellow_hex}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 


==> whitegreenred.tex <==

\begin{figure}[h!]
  \centering
 \begin{tikzpicture}[scale=0.5]
 \tikzstyle{every node}=[font=\tiny]
 \draw[fill=
 green 
 ](
  .866025404,  .5
 )--(
  0.,  1.
 )--(
 -.866025404,  .5
 )--(
 -.866025404, -.5
 )--(
  0., -1.
 )--(
  .866025404, -.5
 )--(
  .866025404,  .5
 );
 \node at (
    .00000
 ,
    .00000
 ){ 1};
 \draw[fill=
 white 
 ](
  2.59807621,  .5
 )--(
  1.73205081,  1.
 )--(
  .866025404,  .5
 )--(
  .866025404, -.5
 )--(
  1.73205081, -1.
 )--(
  2.59807621, -.5
 )--(
  2.59807621,  .5
 );
 \node at (
   1.73205
 ,
    .00000
 ){ 2};
 \draw[fill=
 green 
 ](
  1.73205081,  2.
 )--(
  .866025404,  2.5
 )--(
  0.,  2.
 )--(
  0.,  1.
 )--(
  .866025404,  .5
 )--(
  1.73205081,  1.
 )--(
  1.73205081,  2.
 );
 \node at (
    .86603
 ,
   1.50000
 ){ 3};
 \draw[fill=
 green 
 ](
  0.,  2.
 )--(
 -.866025404,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -1.73205081,  1.
 )--(
 -.866025404,  .5
 )--(
  0.,  1.
 )--(
  0.,  2.
 );
 \node at (
   -.86603
 ,
   1.50000
 ){ 4};
 \draw[fill=
 green 
 ](
 -.866025404,  .5
 )--(
 -1.73205081,  1.
 )--(
 -2.59807621,  .5
 )--(
 -2.59807621, -.5
 )--(
 -1.73205081, -1.
 )--(
 -.866025404, -.5
 )--(
 -.866025404,  .5
 );
 \node at (
  -1.73205
 ,
    .00000
 ){ 5};
 \draw[fill=
 green 
 ](
  0., -1.
 )--(
 -.866025404, -.5
 )--(
 -1.73205081, -1.
 )--(
 -1.73205081, -2.
 )--(
 -.866025404, -2.5
 )--(
  0., -2.
 )--(
  0., -1.
 );
 \node at (
   -.86603
 ,
  -1.50000
 ){ 6};
 \draw[fill=
 white 
 ](
  1.73205081, -1.
 )--(
  .866025404, -.5
 )--(
  0., -1.
 )--(
  0., -2.
 )--(
  .866025404, -2.5
 )--(
  1.73205081, -2.
 )--(
  1.73205081, -1.
 );
 \node at (
    .86603
 ,
  -1.50000
 ){ 7};
 \draw[fill=
 green 
 ](
  4.33012702,  .5
 )--(
  3.46410162,  1.
 )--(
  2.59807621,  .5
 )--(
  2.59807621, -.5
 )--(
  3.46410162, -1.
 )--(
  4.33012702, -.5
 )--(
  4.33012702,  .5
 );
 \node at (
   3.46410
 ,
    .00000
 ){ 8};
 \draw[fill=
 green 
 ](
  3.46410162,  2.
 )--(
  2.59807621,  2.5
 )--(
  1.73205081,  2.
 )--(
  1.73205081,  1.
 )--(
  2.59807621,  .5
 )--(
  3.46410162,  1.
 )--(
  3.46410162,  2.
 );
 \node at (
   2.59808
 ,
   1.50000
 ){ 9};
 \draw[fill=
 green 
 ](
  2.59807621,  3.5
 )--(
  1.73205081,  4.
 )--(
  .866025404,  3.5
 )--(
  .866025404,  2.5
 )--(
  1.73205081,  2.
 )--(
  2.59807621,  2.5
 )--(
  2.59807621,  3.5
 );
 \node at (
   1.73205
 ,
   3.00000
 ){ 10};
 \draw[fill=
 green 
 ](
  .866025404,  3.5
 )--(
  0.,  4.
 )--(
 -.866025404,  3.5
 )--(
 -.866025404,  2.5
 )--(
  0.,  2.
 )--(
  .866025404,  2.5
 )--(
  .866025404,  3.5
 );
 \node at (
    .00000
 ,
   3.00000
 ){ 11};
 \draw[fill=
 white 
 ](
 -.866025404,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -2.59807621,  2.5
 )--(
 -1.73205081,  2.
 )--(
 -.866025404,  2.5
 )--(
 -.866025404,  3.5
 );
 \node at (
  -1.73205
 ,
   3.00000
 ){ 12};
 \draw[fill=
 white 
 ](
 -1.73205081,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -3.46410162,  1.
 )--(
 -2.59807621,  .5
 )--(
 -1.73205081,  1.
 )--(
 -1.73205081,  2.
 );
 \node at (
  -2.59808
 ,
   1.50000
 ){ 13};
 \draw[fill=
 red
 ](
 -2.59807621,  .5
 )--(
 -3.46410162,  1.
 )--(
 -4.33012702,  .5
 )--(
 -4.33012702, -.5
 )--(
 -3.46410162, -1.
 )--(
 -2.59807621, -.5
 )--(
 -2.59807621,  .5
 );
 \node at (
  -3.46410
 ,
    .00000
 ){ 14};
 \draw[fill=
 white   
 ](
 -1.73205081, -1.
 )--(
 -2.59807621, -.5
 )--(
 -3.46410162, -1.
 )--(
 -3.46410162, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -1.73205081, -1.
 );
 \node at (
  -2.59808
 ,
  -1.50000
 ){ 15};
 \draw[fill=
 white 
 ](
 -.866025404, -2.5
 )--(
 -1.73205081, -2.
 )--(
 -2.59807621, -2.5
 )--(
 -2.59807621, -3.5
 )--(
 -1.73205081, -4.
 )--(
 -.866025404, -3.5
 )--(
 -.866025404, -2.5
 );
 \node at (
  -1.73205
 ,
  -3.00000
 ){ 16};
 \draw[fill=
 red   
 ](
  .866025404, -2.5
 )--(
  0., -2.
 )--(
 -.866025404, -2.5
 )--(
 -.866025404, -3.5
 )--(
  0., -4.
 )--(
  .866025404, -3.5
 )--(
  .866025404, -2.5
 );
 \node at (
    .00000
 ,
  -3.00000
 ){ 17};
 \draw[fill=
 green 
 ](
  2.59807621, -2.5
 )--(
  1.73205081, -2.
 )--(
  .866025404, -2.5
 )--(
  .866025404, -3.5
 )--(
  1.73205081, -4.
 )--(
  2.59807621, -3.5
 )--(
  2.59807621, -2.5
 );
 \node at (
   1.73205
 ,
  -3.00000
 ){ 18};
 \draw[fill=
 red   
 ](
  3.46410162, -1.
 )--(
  2.59807621, -.5
 )--(
  1.73205081, -1.
 )--(
  1.73205081, -2.
 )--(
  2.59807621, -2.5
 )--(
  3.46410162, -2.
 )--(
  3.46410162, -1.
 );
 \node at (
   2.59808
 ,
  -1.50000
 ){ 19};
 \draw[fill=
 green  
 ](
  6.06217783,  .5
 )--(
  5.19615242,  1.
 )--(
  4.33012702,  .5
 )--(
  4.33012702, -.5
 )--(
  5.19615242, -1.
 )--(
  6.06217783, -.5
 )--(
  6.06217783,  .5
 );
 \node at (
   5.19615
 ,
    .00000
 ){ 20};
 \draw[fill=
 green 
 ](
  5.19615242,  2.
 )--(
  4.33012702,  2.5
 )--(
  3.46410162,  2.
 )--(
  3.46410162,  1.
 )--(
  4.33012702,  .5
 )--(
  5.19615242,  1.
 )--(
  5.19615242,  2.
 );
 \node at (
   4.33013
 ,
   1.50000
 ){ 21};
 \draw[fill=
 green 
 ](
  4.33012702,  3.5
 )--(
  3.46410162,  4.
 )--(
  2.59807621,  3.5
 )--(
  2.59807621,  2.5
 )--(
  3.46410162,  2.
 )--(
  4.33012702,  2.5
 )--(
  4.33012702,  3.5
 );
 \node at (
   3.46410
 ,
   3.00000
 ){ 22};
 \draw[fill=
 green   
 ](
  3.46410162,  5.
 )--(
  2.59807621,  5.5
 )--(
  1.73205081,  5.
 )--(
  1.73205081,  4.
 )--(
  2.59807621,  3.5
 )--(
  3.46410162,  4.
 )--(
  3.46410162,  5.
 );
 \node at (
   2.59808
 ,
   4.50000
 ){ 23};
 \draw[fill=
 white 
 ](
  1.73205081,  5.
 )--(
  .866025404,  5.5
 )--(
  0.,  5.
 )--(
  0.,  4.
 )--(
  .866025404,  3.5
 )--(
  1.73205081,  4.
 )--(
  1.73205081,  5.
 );
 \node at (
    .86603
 ,
   4.50000
 ){ 24};
 \draw[fill=
 red  
 ](
  0.,  5.
 )--(
 -.866025404,  5.5
 )--(
 -1.73205081,  5.
 )--(
 -1.73205081,  4.
 )--(
 -.866025404,  3.5
 )--(
  0.,  4.
 )--(
  0.,  5.
 );
 \node at (
   -.86603
 ,
   4.50000
 ){ 25};
 \draw[fill=
 green 
 ](
 -1.73205081,  5.
 )--(
 -2.59807621,  5.5
 )--(
 -3.46410162,  5.
 )--(
 -3.46410162,  4.
 )--(
 -2.59807621,  3.5
 )--(
 -1.73205081,  4.
 )--(
 -1.73205081,  5.
 );
 \node at (
  -2.59808
 ,
   4.50000
 ){ 26};
 \draw[fill=
 red   
 ](
 -2.59807621,  3.5
 )--(
 -3.46410162,  4.
 )--(
 -4.33012702,  3.5
 )--(
 -4.33012702,  2.5
 )--(
 -3.46410162,  2.
 )--(
 -2.59807621,  2.5
 )--(
 -2.59807621,  3.5
 );
 \node at (
  -3.46410
 ,
   3.00000
 ){ 27};
 \draw[fill=
 green
 ](
 -3.46410162,  2.
 )--(
 -4.33012702,  2.5
 )--(
 -5.19615242,  2.
 )--(
 -5.19615242,  1.
 )--(
 -4.33012702,  .5
 )--(
 -3.46410162,  1.
 )--(
 -3.46410162,  2.
 );
 \node at (
  -4.33013
 ,
   1.50000
 ){ 28};
 \draw[fill=
 white   
 ](
 -4.33012702,  .5
 )--(
 -5.19615242,  1.
 )--(
 -6.06217783,  .5
 )--(
 -6.06217783, -.5
 )--(
 -5.19615242, -1.
 )--(
 -4.33012702, -.5
 )--(
 -4.33012702,  .5
 );
 \node at (
  -5.19615
 ,
    .00000
 ){ 29};
 \draw[fill=
 green 
 ](
 -3.46410162, -1.
 )--(
 -4.33012702, -.5
 )--(
 -5.19615242, -1.
 )--(
 -5.19615242, -2.
 )--(
 -4.33012702, -2.5
 )--(
 -3.46410162, -2.
 )--(
 -3.46410162, -1.
 );
 \node at (
  -4.33013
 ,
  -1.50000
 ){ 30};
 \end{tikzpicture}
  \caption{An Extreme Point with coefficients $0,\frac{1}{3}, \frac{2}{3}.$}
  \label{fig:whitegreenred}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "graphs"
%%% End: 

